Completely-decomposable subcategories of quiver representations

When filtering a topological space by a single parameter, the theory of quiver representations provides a complete framework for decomposing the resulting persistence module to obtain its barcode. This is achieved by interpreting the persistence module as a representation of a Type $\mathbb{A}_n$ quiver. The complexity increases significantly when filtering by two or more parameters. In particular, multi-parameter persistence typically yields tame or wild type quivers whose indecomposable representations are more complicated to describe and for which arbitrary representations are much more difficult to decompose. The theme of this work is to provide a framework for restricting to subcategories of quiver representations whose objects can be distinguished from one another through computational means.

==> AR.tex <==
% https://q.uiver.app/?q=WzAsMTYsWzAsMywiUF8wIl0sWzEsMiwiUF8xIl0sWzIsMywiUF8yIl0sWzMsMiwiUF8zIl0sWzUsMywiUl8xKFxcbGFtYmRhKSJdLFs1LDIsIlJfMihcXGxhbWJkYSkiXSxbNSwxLCJSXzMoXFxsYW1iZGEpIl0sWzcsMywiSV8zIl0sWzgsMiwiSV8yIl0sWzksMywiSV8xIl0sWzEwLDIsIklfMCJdLFs1LDQsIlxcbGFtYmRhIFxcaW4gXFxrayBcXGN1cCBcXHtcXGluZnR5XFx9Il0sWzQsMl0sWzYsM10sWzUsMF0sWzIsMl0sWzAsMSwiIiwwLHsib2Zmc2V0IjotMX1dLFsxLDIsIiIsMCx7Im9mZnNldCI6LTF9XSxbMiwzLCIiLDAseyJvZmZzZXQiOi0xfV0sWzQsNSwiIiwwLHsib2Zmc2V0IjotMX1dLFs3LDgsIiIsMCx7Im9mZnNldCI6LTF9XSxbOCw5LCIiLDAseyJvZmZzZXQiOi0xfV0sWzksMTAsIiIsMCx7Im9mZnNldCI6LTF9XSxbMCwxLCIiLDAseyJvZmZzZXQiOjF9XSxbMSwyLCIiLDAseyJvZmZzZXQiOjF9XSxbMiwzLCIiLDAseyJvZmZzZXQiOjF9XSxbNyw4LCIiLDEseyJvZmZzZXQiOjF9XSxbOCw5LCIiLDEseyJvZmZzZXQiOjF9XSxbOSwxMCwiIiwxLHsib2Zmc2V0IjoxfV0sWzUsNiwiIiwxLHsib2Zmc2V0IjotMX1dLFs2LDUsIiIsMSx7Im9mZnNldCI6LTF9XSxbNSw0LCIiLDAseyJvZmZzZXQiOi0xfV0sWzMsMSwiXFx0YXUiLDIseyJjb2xvdXIiOlszMCw2MCw2MF0sInN0eWxlIjp7ImJvZHkiOnsibmFtZSI6ImRhc2hlZCJ9fX0sWzMwLDYwLDYwLDFdXSxbMiwwLCJcXHRhdSIsMix7ImNvbG91ciI6WzMwLDYwLDYwXSwic3R5bGUiOnsiYm9keSI6eyJuYW1lIjoiZGFzaGVkIn19fSxbMzAsNjAsNjAsMV1dLFsxMCw4LCJcXHRhdSAiLDIseyJjb2xvdXIiOlszMCw2MCw2MF0sInN0eWxlIjp7ImJvZHkiOnsibmFtZSI6ImRhc2hlZCJ9fX0sWzMwLDYwLDYwLDFdXSxbOSw3LCJcXHRhdSIsMix7ImNvbG91ciI6WzMwLDYwLDYwXSwic3R5bGUiOnsiYm9keSI6eyJuYW1lIjoiZGFzaGVkIn19fSxbMzAsNjAsNjAsMV1dLFs3LDEzLCJcXGNkb3RzIiwxLHsib2Zmc2V0Ijo1LCJzdHlsZSI6eyJib2R5Ijp7Im5hbWUiOiJub25lIn0sImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMywxMiwiXFxjZG90cyIsMSx7Im9mZnNldCI6NSwic3R5bGUiOnsiYm9keSI6eyJuYW1lIjoibm9uZSJ9LCJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzYsMTQsIlxcdmRvdHMiLDEseyJzdHlsZSI6eyJib2R5Ijp7Im5hbWUiOiJub25lIn0sImhlYWQiOnsibmFtZSI6Im5vbmUifX19XV0=
%% Q.UIVER APP DOESN'T HAVE EVERYTHING THAT IS DOWN BELOW
\[\begin{tikzcd}[ampersand replacement=\&,column sep=tiny]
	\&\&\&\&\& {} \\
	\&\&\&\&\& {R_3(\lambda)} \arrow["{\tau }"' swap,loop right, dashed, color={rgb,255:red,214;green,153;blue,92},looseness=3]\\
	\& {P_1} \& {} \& {P_3} \& {} \& {R_2(\lambda)} \arrow["{\tau }"' swap,loop right, dashed, color={rgb,255:red,214;green,153;blue,92},looseness=3] \&\&\& {I_2} \&\& {I_0} \\
	{P_0} \&\& {P_2} \&\&\& {\underbrace{\phantom{++;} R_1(\lambda) \phantom{++;}}_{\lambda \in k \cup \{\infty\}}} \arrow["{\tau }"' swap,loop right, dashed, color={rgb,255:red,214;green,153;blue,92},looseness=3,start anchor={[xshift=-4ex,yshift=2.5mm]east}, end anchor={[xshift=-4ex, yshift=-1mm]east}]\& {} \& {I_3} \&\& {I_1} \\
	\&\&\&\&\& {} 
	\arrow[shift left=1, from=4-1, to=3-2]
	\arrow[shift left=1, from=3-2, to=4-3]
	\arrow[shift left=1, from=4-3, to=3-4]
	\arrow[shift left=1, from=4-6, to=3-6]
	\arrow[shift left=1, from=4-8, to=3-9]
	\arrow[shift left=1, from=3-9, to=4-10]
	\arrow[shift left=1, from=4-10, to=3-11]
	\arrow[shift right=1, from=4-1, to=3-2]
	\arrow[shift right=1, from=3-2, to=4-3]
	\arrow[shift right=1, from=4-3, to=3-4]
	\arrow[shift right=1, from=4-8, to=3-9]
	\arrow[shift right=1, from=3-9, to=4-10]
	\arrow[shift right=1, from=4-10, to=3-11]
	\arrow[shift left=1, from=3-6, to=2-6]
	\arrow[shift left=1, from=2-6, to=3-6]
	\arrow[shift left=1, from=3-6, to=4-6]
	\arrow["\tau"', color={rgb,255:red,214;green,153;blue,92}, dashed, from=3-4, to=3-2]
	\arrow["\tau"', color={rgb,255:red,214;green,153;blue,92}, dashed, from=4-3, to=4-1]
	\arrow["{\tau }"', color={rgb,255:red,214;green,153;blue,92}, dashed, from=3-11, to=3-9]
	\arrow["\tau"', color={rgb,255:red,214;green,153;blue,92}, dashed, from=4-10, to=4-8]
	\arrow["\cdot \,\, \cdot \,\, \cdot"{description}, shift right=5, draw=none, from=4-8, to=4-7]
	\arrow["\cdot \,\, \cdot \,\, \cdot"{description}, shift right=5, draw=none, from=3-4, to=3-5]
	\arrow["\vdots"{description}, draw=none, from=2-6, to=1-6]
\end{tikzcd}\]

==> ARderived.tex <==
% https://q.uiver.app/?q=WzAsMTcsWzQsMywiUF8wIl0sWzUsMiwiUF8xIl0sWzYsMywiUF8yIl0sWzcsMiwiUF8zIl0sWzEwLDMsIlJfMShcXGxhbWJkYSkiXSxbMTAsMiwiUl8yKFxcbGFtYmRhKSJdLFsxMCwxLCJSXzMoXFxsYW1iZGEpIl0sWzIsMywiSV8xWy0xXSJdLFszLDIsIklfMFstMV0iXSxbMTAsNCwiXFxsYW1iZGEgXFxpbiBcXGtrIFxcY3VwIFxce1xcaW5mdHlcXH0iXSxbMSwzXSxbMTAsMF0sWzYsMl0sWzgsMl0sWzgsM10sWzAsMl0sWzEsMl0sWzAsMSwiIiwwLHsib2Zmc2V0IjotMX1dLFsxLDIsIiIsMCx7Im9mZnNldCI6LTF9XSxbMiwzLCIiLDAseyJvZmZzZXQiOi0xfV0sWzcsOCwiIiwwLHsib2Zmc2V0IjotMX1dLFswLDEsIiIsMCx7Im9mZnNldCI6MX1dLFsxLDIsIiIsMCx7Im9mZnNldCI6MX1dLFsyLDMsIiIsMCx7Im9mZnNldCI6MX1dLFs3LDgsIiIsMSx7Im9mZnNldCI6MX1dLFs1LDYsIiIsMSx7Im9mZnNldCI6LTF9XSxbNSw0LCIiLDAseyJvZmZzZXQiOi0xfV0sWzMsMSwiXFx0YXUiLDIseyJjb2xvdXIiOlszMCw2MCw2MF0sInN0eWxlIjp7ImJvZHkiOnsibmFtZSI6ImRhc2hlZCJ9fX0sWzMwLDYwLDYwLDFdXSxbMiwwLCJcXHRhdSIsMix7ImNvbG91ciI6WzMwLDYwLDYwXSwic3R5bGUiOnsiYm9keSI6eyJuYW1lIjoiZGFzaGVkIn19fSxbMzAsNjAsNjAsMV1dLFs2LDExLCJcXHZkb3RzIiwxLHsic3R5bGUiOnsiYm9keSI6eyJuYW1lIjoibm9uZSJ9LCJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzgsMCwiIiwwLHsib2Zmc2V0IjotMSwiY29sb3VyIjpbMjQwLDYwLDYwXSwic3R5bGUiOnsiYm9keSI6eyJuYW1lIjoic3F1aWdnbHkifX19XSxbOCwwLCIiLDAseyJvZmZzZXQiOjEsImNvbG91ciI6WzI0MCw2MCw2MF0sInN0eWxlIjp7ImJvZHkiOnsibmFtZSI6InNxdWlnZ2x5In19fV0sWzAsNywiXFx0YXUgIiwyLHsiY29sb3VyIjpbMzAsNjAsNjBdLCJzdHlsZSI6eyJib2R5Ijp7Im5hbWUiOiJkYXNoZWQifX19LFszMCw2MCw2MCwxXV0sWzEsOCwiXFx0YXUiLDIseyJjb2xvdXIiOlszMCw2MCw2MF0sInN0eWxlIjp7ImJvZHkiOnsibmFtZSI6ImRhc2hlZCJ9fX0sWzMwLDYwLDYwLDFdXSxbNCw1LCIiLDAseyJvZmZzZXQiOi0xfV0sWzYsNSwiIiwxLHsib2Zmc2V0IjotMX1dLFszLDE0LCIiLDAseyJvZmZzZXQiOi0xfV0sWzMsMTQsIiIsMCx7Im9mZnNldCI6MX1dLFsxNCwxMywiXFxjZG90cyIsMSx7Im9mZnNldCI6NSwic3R5bGUiOnsiYm9keSI6eyJuYW1lIjoibm9uZSJ9LCJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzEwLDE1LCJcXGNkb3RzIiwxLHsib2Zmc2V0Ijo1LCJzdHlsZSI6eyJib2R5Ijp7Im5hbWUiOiJub25lIn0sImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMTYsNywiIiwxLHsib2Zmc2V0IjoxfV0sWzE2LDcsIiIsMSx7Im9mZnNldCI6LTF9XV0=
\[\begin{tikzcd}[ampersand replacement=\&, column sep=tiny]
	\&\&\&\&\&\&\&\&\&\& {} \\
	\&\&\&\&\&\&\&\&\&\& {R_3(\lambda)} \arrow["{\tau }"' swap,loop right, dashed, color={rgb,255:red,214;green,153;blue,92},looseness=3] \\
	{\cdots} \& {} \&\& {I_0[-1]} \&\& {P_1} \& {} \& {P_3} \& {} \&\& {R_2(\lambda)} \arrow["{\tau }"' swap,loop right, dashed, color={rgb,255:red,214;green,153;blue,92},looseness=3] \\
	\& {} \& {I_1[-1]} \&\& {P_0} \&\& {P_2} \&\& {\cdots} \&\& {\underbrace{\phantom{++;} R_1(\lambda) \phantom{++;}}_{\lambda \in k \cup \{\infty\}}} \arrow["{\tau }"' swap,loop right, dashed, color={rgb,255:red,214;green,153;blue,92},looseness=3,start anchor={[xshift=-4ex,yshift=2.5mm]east}, end anchor={[xshift=-4ex, yshift=-1mm]east}] \\
	%\&\&\&\&\&\&\&\&\&\& {\lambda \in k \cup \{\infty\}}
	\arrow[shift left=1, from=4-5, to=3-6]
	\arrow[shift left=1, from=3-6, to=4-7]
	\arrow[shift left=1, from=4-7, to=3-8]
	\arrow[shift left=1, from=4-3, to=3-4]
	\arrow[shift right=1, from=4-5, to=3-6]
	\arrow[shift right=1, from=3-6, to=4-7]
	\arrow[shift right=1, from=4-7, to=3-8]
	\arrow[shift right=1, from=4-3, to=3-4]
	\arrow[shift left=1, from=3-11, to=2-11]
	\arrow[shift left=1, from=3-11, to=4-11]
	\arrow["\tau"', color={rgb,255:red,214;green,153;blue,92}, dashed, from=3-8, to=3-6]
	\arrow["\tau"', color={rgb,255:red,214;green,153;blue,92}, dashed, from=4-7, to=4-5]
	\arrow["\vdots"{description}, draw=none, from=2-11, to=1-11]
	\arrow[shift left=1, color={rgb,255:red,92;green,92;blue,214}, squiggly, from=3-4, to=4-5]
	\arrow[shift right=1, color={rgb,255:red,92;green,92;blue,214}, squiggly, from=3-4, to=4-5]
	\arrow["{\tau }"', color={rgb,255:red,214;green,153;blue,92}, dashed, from=4-5, to=4-3]
	\arrow["\tau"', color={rgb,255:red,214;green,153;blue,92}, dashed, from=3-6, to=3-4]
	\arrow[shift left=1, from=4-11, to=3-11]
	\arrow[shift left=1, from=2-11, to=3-11]
	\arrow[shorten >=1ex, shift left=1, from=3-8, to=4-9]
	\arrow[shorten >=1ex, shift right=1, from=3-8, to=4-9]
	%\arrow["\cdot \,\, \cdot \,\, \cdot"{description}, shift right=5, draw=none, from=4-9, to=3-9]
	%\arrow["\cdot \,\, \cdot \,\, \cdot"{description}, shift right=5, draw=none, from=4-2, to=3-1]
	\arrow[shift right=1, from=3-2, to=4-3]
	\arrow[shift left=1, from=3-2, to=4-3]
\end{tikzcd}\]

==> dynkin_graphs.tex <==
% https://q.uiver.app/?q=WzAsMzcsWzIsMiwiXFxidWxsZXQiXSxbMywyLCJcXGJ1bGxldCJdLFs0LDIsIlxcYnVsbGV0Il0sWzUsMiwiXFxjZG90cyJdLFsyLDQsIlxcYnVsbGV0Il0sWzMsNSwiXFxidWxsZXQiXSxbMiw2LCJcXGJ1bGxldCJdLFs0LDUsIlxcYnVsbGV0Il0sWzUsNSwiXFxjZG90cyJdLFsxMCwxLCJcXGJ1bGxldCJdLFsxMSwxLCJcXGJ1bGxldCJdLFsxMiwxLCJcXGJ1bGxldCJdLFsxMywxLCJcXGJ1bGxldCJdLFsxNCwxLCJcXGJ1bGxldCJdLFsxMiwwLCJcXGJ1bGxldCJdLFsxMCw0LCJcXGJ1bGxldCJdLFsxMSw0LCJcXGJ1bGxldCJdLFsxMiw0LCJcXGJ1bGxldCJdLFsxMyw0LCJcXGJ1bGxldCJdLFsxNCw0LCJcXGJ1bGxldCJdLFsxNSw0LCJcXGJ1bGxldCJdLFsxMiwzLCJcXGJ1bGxldCJdLFsxMCw3LCJcXGJ1bGxldCJdLFsxMSw3LCJcXGJ1bGxldCJdLFsxMyw3LCJcXGJ1bGxldCJdLFsxMiw2LCJcXGJ1bGxldCJdLFsxMiw3LCJcXGJ1bGxldCJdLFsxNCw3LCJcXGJ1bGxldCJdLFsxNSw3LCJcXGJ1bGxldCJdLFsxNiw3LCJcXGJ1bGxldCJdLFswLDIsIlxcYmJBX24iXSxbMCw1LCJcXEREX24iXSxbOCwxLCJcXEVFXzYiXSxbOCw0LCJcXEVFXzciXSxbOCw3LCJcXEVFXzgiXSxbNiwyLCJcXGJ1bGxldCJdLFs2LDUsIlxcYnVsbGV0Il0sWzQsNSwiIiwwLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFs2LDUsIiIsMix7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbNSw3LCIiLDIseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzcsOCwiIiwyLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsxLDIsIiIsMix7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbOSwxMCwiIiwyLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsxMCwxMSwiIiwyLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsxNCwxMSwiIiwwLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFswLDEsIiIsMix7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMTEsMTIsIiIsMCx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMTIsMTMsIiIsMCx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMTUsMTYsIiIsMCx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMTYsMTcsIiIsMCx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMTcsMTgsIiIsMCx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMTgsMTksIiIsMCx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMTksMjAsIiIsMCx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMjEsMTcsIiIsMCx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMjIsMjMsIiIsMCx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMjYsMjMsIiIsMix7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMjUsMjYsIiIsMix7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMjYsMjQsIiIsMix7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMjQsMjcsIiIsMix7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMjcsMjgsIiIsMix7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMjgsMjksIiIsMix7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMiwzLCIiLDIseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzgsMzYsIiIsMix7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMywzNSwiIiwyLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dXQ==
\[\begin{tikzcd}[ampersand replacement=\&,sep=tiny]
	\&\&\&\&\&\&\&\&\&\&\&\& \bullet \\
	\&\&\&\&\&\&\&\& {\EE_6} \&\& \bullet \& \bullet \& \bullet \& \bullet \& \bullet \\
	{\bbA_n} \&\& \bullet \& \bullet \& \bullet \& \cdots \& \bullet \\
	\&\&\&\&\&\&\&\&\&\&\&\& \bullet \\
	\&\& \bullet \&\&\&\&\&\& {\EE_7} \&\& \bullet \& \bullet \& \bullet \& \bullet \& \bullet \& \bullet \\
	{\DD_n} \&\&\& \bullet \& \bullet \& \cdots \& \bullet \\
	\&\& \bullet \&\&\&\&\&\&\&\&\&\& \bullet \\
	\&\&\&\&\&\&\&\& {\EE_8} \&\& \bullet \& \bullet \& \bullet \& \bullet \& \bullet \& \bullet \& \bullet
	\arrow[no head, from=5-3, to=6-4]
	\arrow[no head, from=7-3, to=6-4]
	\arrow[no head, from=6-4, to=6-5]
	\arrow[no head, from=6-5, to=6-6]
	\arrow[no head, from=3-4, to=3-5]
	\arrow[no head, from=2-11, to=2-12]
	\arrow[no head, from=2-12, to=2-13]
	\arrow[no head, from=1-13, to=2-13]
	\arrow[no head, from=3-3, to=3-4]
	\arrow[no head, from=2-13, to=2-14]
	\arrow[no head, from=2-14, to=2-15]
	\arrow[no head, from=5-11, to=5-12]
	\arrow[no head, from=5-12, to=5-13]
	\arrow[no head, from=5-13, to=5-14]
	\arrow[no head, from=5-14, to=5-15]
	\arrow[no head, from=5-15, to=5-16]
	\arrow[no head, from=4-13, to=5-13]
	\arrow[no head, from=8-11, to=8-12]
	\arrow[no head, from=8-13, to=8-12]
	\arrow[no head, from=7-13, to=8-13]
	\arrow[no head, from=8-13, to=8-14]
	\arrow[no head, from=8-14, to=8-15]
	\arrow[no head, from=8-15, to=8-16]
	\arrow[no head, from=8-16, to=8-17]
	\arrow[no head, from=3-5, to=3-6]
	\arrow[no head, from=6-6, to=6-7]
	\arrow[no head, from=3-6, to=3-7]
\end{tikzcd}\]
